Interplay of curvature-induced micro- and nanodomain structures in multicomponent lipid bilayers

We discuss different mechanisms for curvature-induced domain formation in multicomponent lipid membranes and present a theoretical model that allows us to study the interplay between the domains. The model represents the membrane by two coupled monolayers, which each carry an additional order parameter field describing the local lipid composition. The spontaneous curvature of each monolayer is coupled to the local composition, moreover, the lipid compositions on opposing monolayers are coupled to each other. Using this model, we calculate the phase behavior of the bilayer in mean-field approximation. The resulting phase diagrams are surprisingly complex and reveal a variety of phases and phase transitions, including a decorated microdomain phase where nanodomains are aligned along the microdomain boundaries. Our results suggest that external membrane tension can be used to control the lateral organization of nanodomains (which might be associated with lipid "rafts") in a multicomponent lipid bilayer.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

